The Running Coupling from SU(3) Lattice Gauge Theory

{}From an accurate determination of the inter-quark potential, one can study the running coupling constant for a range of $R$-values and hence estimate the scale $\Lambda_{\msbar} $. Detailed results are presented for $SU(3)$ pure gauge theory.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% cut here for figsu3.ps %%%%%%%%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%
%%  De-stupified and enhanced by 'Hoef-Co Productions'
%%
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 51.5 def
/vpt 51.5 def
/scalx {1192.2} def
/scaly {9328.8888} def
%/lambdaRd {0.060} def
%/lambdaRu {0.070} def
/pi {3.1415926} def
/b0 {16 pi mul pi mul 11 exch div} def
/b1 {102 b0 mul b0 mul 121 div} def
/funcu {dup 0.070    mul dup mul 1 exch div dup ln b0 mul exch
ln ln  b1  mul b0 div add pi mul 4 mul 1 exch div} def
/funcd {dup 0.060    mul dup mul 1 exch div dup ln b0 mul exch
ln ln  b1  mul b0 div add pi mul 4 mul 1 exch div} def
/trform {scaly mul 491 add exch scalx mul 1008 add exch} def
/RL {rlineto} def
/RM {rmoveto} def
/tix {RM 0 35 RL} def
/tiy {RM 35 0 RL} def
/errbar {dup 0 exch RL
-30 0 RM 60 0 RL -60 0 RL 30 0 RM
neg 0 exch RM} def
/fout {M dup errbar
neg errbar} def
/fout2 {M dup 0 exch RM exch dup errbar
exch 2 mul neg 0 exch RM neg errbar} def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/CL { stroke gnulinewidth 3 div setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTc { CL [] 0 0 1 DL } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/M {moveto} def
/L {lineto} def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
   } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  } def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 250 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1043 491 M
9 {-35 466.4444 tiy} repeat
1078 491 M
9 {-35 466.4444 tiy} repeat
6969 491 M
9 {-35 466.4444 tiy} repeat
6934 491 M
9 {-35 466.4444 tiy} repeat
1008 526 M
5 {1116.5975 -35 tix} repeat
1008 561 M
5 {1116.5975 -35 tix} repeat
1008 4689 M
5 {1192.2 -35 tix} repeat
1008 4654 M
5 {1192.2 -35 tix} repeat
LTc
1043 491 M
45 {-35 93.28888 tiy} repeat
6969 491 M
45 {-35 93.28888 tiy} repeat
1008 526 M
53 {111.65975 -35 tix} repeat
1008 4689 M
50 {119.2 -35 tix} repeat

150 4165 M
(\50) Rshow
310 4165 M
(R) Rshow
400 4165 M
(\51) Rshow
6400 5000 M
(R \244 a) Rshow
6480 85 M
(K) Rshow
6170 85 M
(R) Rshow
LTb
924 491 M (0.00) Rshow
924 957 M (0.05) Rshow
924 1424 M (0.10) Rshow
924 1890 M (0.15) Rshow
924 2357 M (0.20) Rshow
924 2823 M (0.25) Rshow
924 3290 M (0.30) Rshow
924 3756 M (0.35) Rshow
924 4223 M (0.40) Rshow
924 4689 M (0.45) Rshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
LT0
1008 300 M (0.0) Cshow
2125 300 M (0.1) Cshow
3241 300 M (0.2) Cshow
4358 300 M (0.3) Cshow
5474 300 M (0.4) Cshow
6591 300 M (0.5) Cshow

1008 4825 M (0) Cshow
2200 4825 M (1) Cshow
3392 4825 M (2) Cshow
4585 4825 M (3) Cshow
5777 4825 M (4) Cshow
6969 4825 M (5) Cshow
LT0
2447 2077 D
3043 2329 D
3533 2571 D
4027 2805 D
4482 3010 D
4681 2935 D
5042 3448 D
5686 3598 D
%
3143 2368 T
4028 2780 T
4755 3192 T
5488 3591 T
6164 4045 T
6459 4120 T
%
LTc
10.50 2447 2077 fout
10.50 3043 2329 fout
62.97 3533 2571 fout
20.99 4027 2805 fout
272.9 4482 3010 fout
293.9 4681 2935 fout
105.0 5042 3448 fout
62.97 5686 3598 fout
%
0.000486 scaly mul 3143 2368 fout
0.000872 scaly mul 4028 2780 fout
0.004871 scaly mul 4755 3192 fout
0.002160 scaly mul 5488 3591 fout
0.016685 scaly mul 6164 4045 fout
0.017123 scaly mul 6459 4120 fout
LTa
52.48 10.50 2447 2077 fout2
41.98 10.50 3043 2329 fout2
105.0 62.97 3533 2571 fout2
10.50 20.99 4027 2805 fout2
105.0 272.9 4482 3010 fout2
73.47 293.9 4681 2935 fout2
20.99 105.0 5042 3448 fout2
10.50 62.97 5686 3598 fout2
%
0.005709 scaly mul 0.000486 scaly mul 3143 2368 fout2
0.004460 scaly mul 0.000872 scaly mul 4028 2780 fout2
0.011545 scaly mul 0.004871 scaly mul 4755 3192 fout2
0.000999 scaly mul 0.002160 scaly mul 5488 3591 fout2
0.012015 scaly mul 0.016685 scaly mul 6164 4045 fout2
0.008539 scaly mul 0.017123 scaly mul 6459 4120 fout2
LTc
0.500 dup funcu trform M
1100 {0.004 add dup funcu trform L} repeat
LTa
0.500 dup funcd trform M
1100 {0.004 add dup funcd trform L} repeat
stroke
/Symbol findfont 250 scalefont setfont
50 4165 M
(a) Rshow
6285 85 M
(\326) Rshow
/Symbol findfont 125 scalefont setfont
6500 4900 M
(b \75 6.5) show
grestore
end
showpage
%%Trailer
%%Pages: 1
